Co-Mixup: Saliency Guided Joint Mixup with Supermodular Diversity

While deep neural networks show great performance on fitting to the training distribution, improving the networks' generalization performance to the test distribution and robustness to the sensitivity to input perturbations still remain as a challenge. Although a number of mixup based augmentation strategies have been proposed to partially address them, it remains unclear as to how to best utilize the supervisory signal within each input data for mixup from the optimization perspective. We propose a new perspective on batch mixup and formulate the optimal construction of a batch of mixup data maximizing the data saliency measure of each individual mixup data and encouraging the supermodular diversity among the constructed mixup data. This leads to a novel discrete optimization problem minimizing the difference between submodular functions. We also propose an efficient modular approximation based iterative submodular minimization algorithm for efficient mixup computation per each minibatch suitable for minibatch based neural network training. Our experiments show the proposed method achieves the state of the art generalization, calibration, and weakly supervised localization results compared to other mixup methods. The source code is available at https://github.com/snu-mllab/Co-Mixup.

==> calibration_cifar.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{groupplot}[
        group style={columns=6, horizontal sep=0.27cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={Confidence},
            ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Vanilla,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_CIFAR100.csv};
\addplot[blue] table [x=vanilla_confi, y=vanilla_acc, col sep=comma]{data/ECE_CIFAR100.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Input,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_CIFAR100.csv};
\addplot[blue] table [x=input_confi, y=input_acc, col sep=comma]{data/ECE_CIFAR100.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Manifold,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_CIFAR100.csv};
\addplot[blue] table [x=manifold_confi, y=manifold_acc, col sep=comma]{data/ECE_CIFAR100.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = CutMix,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_CIFAR100.csv};
\addplot[blue] table [x=cut_confi, y=cut_acc, col sep=comma]{data/ECE_CIFAR100.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Puzzle,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_CIFAR100.csv};
\addplot[blue] table [x=puzzle_confi, y=puzzle_acc, col sep=comma]{data/ECE_CIFAR100.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Co-Mixup,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_CIFAR100.csv};
\addplot[blue] table [x=comix_confi, y=comix_acc, col sep=comma]{data/ECE_CIFAR100.csv};


\end{groupplot}
\end{tikzpicture}


==> calibration_imagenet.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{groupplot}[
        group style={columns=6, horizontal sep=0.27cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={Confidence},
            ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Vanilla,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_ImageNet.csv};
\addplot[blue] table [x=vanilla_confi, y=vanilla_acc, col sep=comma]{data/ECE_ImageNet.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Input,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_ImageNet.csv};
\addplot[blue] table [x=input_confi, y=input_acc, col sep=comma]{data/ECE_ImageNet.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Manifold,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_ImageNet.csv};
\addplot[blue] table [x=manifold_confi, y=manifold_acc, col sep=comma]{data/ECE_ImageNet.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = CutMix,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_ImageNet.csv};
\addplot[blue] table [x=cut_confi, y=cut_acc, col sep=comma]{data/ECE_ImageNet.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Puzzle,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_ImageNet.csv};
\addplot[blue] table [x=puzzle_confi, y=puzzle_acc, col sep=comma]{data/ECE_ImageNet.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Co-Mixup,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_ImageNet.csv};
\addplot[blue] table [x=comix_confi, y=comix_acc, col sep=comma]{data/ECE_ImageNet.csv};


\end{groupplot}
\end{tikzpicture}


==> calibration_tiny.tex <==
\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{groupplot}[
        group style={columns=6, horizontal sep=0.27cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={Confidence},
            ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Vanilla,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};
\addplot[blue] table [x=vanilla_confi, y=vanilla_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Input,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};
\addplot[blue] table [x=input_confi, y=input_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Manifold,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};
\addplot[blue] table [x=manifold_confi, y=manifold_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = CutMix,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};
\addplot[blue] table [x=cut_confi, y=cut_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Puzzle,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};
\addplot[blue] table [x=puzzle_confi, y=puzzle_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};


\nextgroupplot[
            % Figure size
            width=3.6cm,
            height=3.6cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            ymajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=0.0cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            % xlabel={Confidence},
            % ylabel={Accuracy},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.,
            ymax=1.,
            %legend to name=grouplegend,
            title style={at={(0.5, 1)},anchor=south, yshift=-0.2cm},
            title = Co-Mixup,
            title style = {font=\small},
            clip=false ,
            ]
            
\node at (rel axis cs: 0., -0.06) {\scriptsize 0};
\node at (rel axis cs: 1., -0.06) {\scriptsize 1};
\node at (rel axis cs: -0.06, 1.) {\scriptsize 1};

\addplot[red, dotted] table [x=base_confi, y=base_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};
\addplot[blue] table [x=comix_confi, y=comix_acc, col sep=comma]{data/ECE_Tiny-ImageNet.csv};


\end{groupplot}
\end{tikzpicture}


==> figure.tex <==
%\documentclass{article} % For LaTeX2e
%\usepackage{hyperref}
%\usepackage{url}
%\usepackage{amssymb,amsmath,amsthm}
%\usepackage{subfigure}
%\usepackage{tikz}
%\usepackage{graphicx}
%\usepackage{enumitem}
%\usepackage{multirow}
%\usepackage{algorithm,algorithmic}
%\usetikzlibrary{positioning,decorations.pathreplacing,arrows.meta}

%\begin{document}
\def\W{5}     %width
\def\H{5}     %height
\def\C{5}   %channel
\def\Cd{4}  %channel-1
\def\Bw{3}
\def\Rw{-10}
\def\Gw{-10}
\def\rot{0}
\def\rat{-2}
\def\rit{2}
\def\Lr{2}
\def\Li{2}
\def\Lj{3}
\def\ldx{0.6}
\def\ldy{0.3}
\def\rdx{0.6}
\def\rdy{0.3}
\def\dh{81/120}
\def\dhh{0.04}
\def\hxpos{-0.3}
\def\hypos{0.4}
\def\hwidth{0.2}

\def\channelwidth{6.4}
\def\num{0}
    \centering
\resizebox{1.0\columnwidth}{!}{
%\resizebox{\columnwidth}{!}{
%\pgfdeclarelayer{bottom}\pgfdeclarelayer{top}
\pgfdeclarelayer{top}
\pgfsetlayers{top}  
%\pgfsetlayers{bottom,top,over}  
\tikzset{myptr/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.7,>=stealth]{>}}},postaction={decorate}}}
\tikzset{myptr2/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=0.5,>=stealth]{>}}},postaction={decorate}}}
\begin{tikzpicture}[decoration={brace}][scale=1,every node/.style={minimum size=1cm},on grid]    
    \begin{pgfonlayer}{top}
         \draw (1.5, -0.3) node {\footnotesize Input batch};
         \draw (9.4, -0.3) node {\footnotesize Mixed output batch};
         %\draw [decorate,decoration={brace,amplitude=10pt},xshift=-8pt,yshift=2pt, rotate=-90] (-5.5,4.5) -- (-5.5, 8) node [black,midway,yshift=25pt] {\footnotesize 1. Solve graphcut};
         
         %\draw (5.9,3.6) node[rotate=-22] {\footnotesize 3. Solve modularized Equation (1) for $z_{j}$};
         \draw (5.9,4.0) node[rotate=-23] {\footnotesize 3. Solve modularized };
         \draw (5.9,3.6) node[rotate=-23] {\footnotesize Equation (1) for $z_{j}$};

         \draw [decorate,decoration={brace,amplitude=10pt},xshift=-8pt,yshift=2pt, rotate=180] (-16.2,-4.5) -- (-16.2, -0.1) 
         node [black,midway,xshift=35.3pt, yshift=20pt] {\footnotesize 1. Compute}
         node [black, midway,xshift=39pt, yshift=10pt] {\footnotesize modular}
         node [black, midway,xshift=49pt, yshift=0pt] {\footnotesize approximated}
         node [black, midway,xshift=40pt, yshift=-10pt] {\footnotesize diversity}
         node [black, midway,xshift=35.3pt, yshift=-20pt] {\footnotesize for $z_{j}$};

         \draw[-,black!100] (17.1, 3.5) -- (17.1, 5.5);
         \draw[-,black!100] (6.15, 5.5) -- (17.1, 5.5) node [black,midway,yshift=10pt] {\footnotesize 2. Perform modularization of Equation (1) with respect to $z_j$};
         \draw[->,black!100] (6.15, 5.5) -- (6.15, 4.3);

        \newcount\mycount
        \foreach \i in {0,1,...,\Cd} {
           \mycount=\i
           \multiply\mycount by 3
           \ifnum\i>1
           \advance\mycount by 3
           \fi

           \begin{scope}[  % Lower layer
                 yshift={\channelwidth*\mycount},yslant=0.0,xslant=0.5,rotate=\rot
              ]
              \coordinate (AAA\i\num) at (0,\rat*\ldx*\num*\W+0); % 왼쪽 앞
              \coordinate (AAB\i\num) at (0,\rat*\ldx*\num*\W+\ldy*\H); % 왼쪽 뒤
              \coordinate (AAC\i\num) at (\ldx*\W,\rat*\ldy*\num*\W+0); % 오른쪽 앞
              \coordinate (AAD\i\num) at (\ldx*\W,\rat*\ldx*\num*\W+\ldy*\H); % 오른쪽 뒤
              \coordinate (BA\i\num) at (1.8+\rdx*\Lr*\W,          0+\rat*\ldx*\num*\W);
              \coordinate (BB\i\num) at (1.8+\rdx*\Lr*\W,          0+\rat*\ldx*\num*\W+\ldy*\H);
              \coordinate (BC\i\num) at (1.8+\rdx*\Lr*\W+\rdx*\W,  0+\rat*\ldy*\num*\W+0);
              \coordinate (BD\i\num) at (1.8+\rdx*\Lr*\W+\rdx*\W,  0+\rat*\ldx*\num*\W+\ldy*\H);

              \coordinate (HT\i) at (3.0+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldy*\num*\W+\hwidth*0+1.25*\hypos);
              \coordinate (HB\i) at (3.0+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldx*\num*\W+\hwidth*\H/2+1.25*\hypos);

              \coordinate (HLTBLUE\i) at (3+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2+\dhh+1.25*\hypos);
              \coordinate (HLTGREEN\i) at (3+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldx*\num*\W+\hwidth*1.5/2+\dhh+1.25*\hypos);
              \coordinate (HLTBROWN\i) at (3+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2+\dhh+1.25*\hypos);
              \coordinate (HLTORANGE\i) at (3+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2+\dhh+1.25*\hypos);
              \coordinate (HLTRED\i) at (3+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2+\dhh+1.25*\hypos);

              \coordinate (HLBBLUE\i) at (3+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2-\dhh+1.25*\hypos);
              \coordinate (HLBGREEN\i) at (3+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldx*\num*\W+\hwidth*1.5/2-\dhh+1.25*\hypos);
              \coordinate (HLBBROWN\i) at (3+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2-\dhh+1.25*\hypos);
              \coordinate (HLBORANGE\i) at (3+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2-\dhh+1.25*\hypos);
              \coordinate (HLBRED\i) at (3+\rdx*\Lr*\W+\rdx*\W+\hxpos, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2-\dhh+1.25*\hypos);

              \ifnum\i=0
              \coordinate (HRTBLUE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+8/5, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTGREEN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+17/5, 0+\rat*\ldx*\num*\W+\hwidth*1.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTBROWN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTORANGE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTRED\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2+\dhh+1.25*\hypos);
              \coordinate (HRBBLUE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+8/5, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBGREEN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+17/5, 0+\rat*\ldx*\num*\W+\hwidth*1.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBBROWN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBORANGE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBRED\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2-\dhh+1.25*\hypos);
              \fi

              \ifnum\i=1
              \coordinate (HRTBLUE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+11/5, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTGREEN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+6/5, 0+\rat*\ldx*\num*\W+\hwidth*1.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTBROWN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTORANGE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+8/5, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTRED\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2+\dhh+1.25*\hypos);
              \coordinate (HRBBLUE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+11/5, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBGREEN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+6/5, 0+\rat*\ldx*\num*\W+\hwidth*1.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBBROWN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBORANGE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+8/5, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBRED\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2-\dhh+1.25*\hypos);
              \fi

              \ifnum\i=2
              \coordinate (HRTBLUE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTGREEN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*1.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTBROWN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+15/5, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTORANGE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTRED\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+10/5, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2+\dhh+1.25*\hypos);
              \coordinate (HRBBLUE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBGREEN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*1.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBBROWN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+15/5, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBORANGE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBRED\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+10/5, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2-\dhh+1.25*\hypos);
              \fi

              \ifnum\i=3
              \coordinate (HRTBLUE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTGREEN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 00+\rat*\ldx*\num*\W+\hwidth*1.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTBROWN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+10/5, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTORANGE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+15/5, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTRED\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2+\dhh+1.25*\hypos);
              \coordinate (HRBBLUE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBGREEN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 00+\rat*\ldx*\num*\W+\hwidth*1.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBBROWN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+10/5, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBORANGE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+15/5, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBRED\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2-\dhh+1.25*\hypos);
              \fi
              \ifnum\i=4
              \coordinate (HRTBLUE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+8/5, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTGREEN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+8/5, 0+\rat*\ldx*\num*\W+\hwidth*1.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTBROWN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTORANGE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2+\dhh+1.25*\hypos);
              \coordinate (HRTRED\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+9/5, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2+\dhh+1.25*\hypos);
              \coordinate (HRBBLUE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+8/5, 0+\rat*\ldx*\num*\W+\hwidth*0.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBGREEN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+8/5, 0+\rat*\ldx*\num*\W+\hwidth*1.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBBROWN\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*2.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBORANGE\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+0, 0+\rat*\ldx*\num*\W+\hwidth*3.5/2-\dhh+1.25*\hypos);
              \coordinate (HRBRED\i) at (3.05+\rdx*\Lr*\W+\rdx*\W+\hxpos+9/5, 0+\rat*\ldx*\num*\W+\hwidth*4.5/2-\dhh+1.25*\hypos);
              \fi

              \draw [fill=red!70,opacity=0.3] (HLTRED\i) -- (HRTRED\i) -- (HRBRED\i) -- (HLBRED\i) -- cycle;
              \draw [fill=orange!70,opacity=0.3] (HLTORANGE\i) -- (HRTORANGE\i) -- (HRBORANGE\i) -- (HLBORANGE\i) -- cycle;
              \draw [fill=brown!70,opacity=0.3] (HLTBROWN\i) -- (HRTBROWN\i) -- (HRBBROWN\i) -- (HLBBROWN\i) -- cycle;
              \draw [fill=green!70,opacity=0.3] (HLTGREEN\i) -- (HRTGREEN\i) -- (HRBGREEN\i) -- (HLBGREEN\i) -- cycle;
              \draw [fill=blue!70,opacity=0.3] (HLTBLUE\i) -- (HRTBLUE\i) -- (HRBBLUE\i) -- (HLBBLUE\i) -- cycle;

              \draw[thick,black!80] (HT\i) -- (HB\i);

              \newcount\prevcount
              \prevcount=\i
              \advance\prevcount by -1
              
              \ifnum\i>0
              \ifnum\i=2
              
              \draw[thick,dotted,black!80] (AAA\i\num) -- (AAA\the\prevcount\num); % 왼쪽 앞 점선
              \draw[thick,dotted,black!80] (AAB\i\num) -- (AAB\the\prevcount\num); % 왼쪽 뒤 점선
              \draw[thick,dotted,black!80] (AAC\i\num) -- (AAC\the\prevcount\num); % 오른쪽 앞 점선
              \draw[thick,dotted,black!80] (AAD\i\num) -- (AAD\the\prevcount\num); % 오른쪽 뒤 점선
              
              \draw[thick,dotted,black!80] (BA\i\num) -- (BA\the\prevcount\num); % 왼쪽 앞 점선
              \draw[thick,dotted,black!80] (BB\i\num) -- (BB\the\prevcount\num); % 왼쪽 뒤 점섬
              \draw[thick,dotted,black!80] (BC\i\num) -- (BC\the\prevcount\num); % 오른쪽 앞 점선
              \draw[thick,dotted,black!80] (BD\i\num) -- (BD\the\prevcount\num); % 오른쪽 뒤 점선
              
              \else
              \draw[thin,black!80] (AAA\i\num) -- (AAA\the\prevcount\num); % 왼쪽 앞 실선
              \draw[thin,black!80] (AAB\i\num) -- (AAB\the\prevcount\num); % 왼쪽 뒤 실선
              \draw[thin,black!80] (AAC\i\num) -- (AAC\the\prevcount\num); % 오른쪽 앞 실선
              \draw[thin,black!80] (AAD\i\num) -- (AAD\the\prevcount\num); % 오른쪽 뒤 실선
              
              \draw[thin,black!80] (BA\i\num) -- (BA\the\prevcount\num);
              \draw[thin,black!80] (BB\i\num) -- (BB\the\prevcount\num);
              \draw[thin,black!80] (BC\i\num) -- (BC\the\prevcount\num);
              \draw[thin,black!80] (BD\i\num) -- (BD\the\prevcount\num);
              
              
              \fi
              \fi
              \newcount\prevcount
              \prevcount=\num
              \advance\prevcount by -1
              
              %\ifnum\num>0
              %\draw[white,fill,opacity=0.5] (AAD\i\num) rectangle (AAA\i\the\prevcount); 
              %\draw[thin,green!80!black!100] (AAD\i\num) -- (AAC\i\the\prevcount);
              %\draw[thin,green!80!black!100] (AAB\i\num) -- (AAA\i\the\prevcount);
              %\draw[blue!80!black!100] (AAA\i\the\prevcount) -- (AAC\i\the\prevcount);
              %\fi
              
              
             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% 
              \ifnum\num=0
              \ifnum\i=0 % 0 번째 층 색칠 
              \fill[blue!40,fill,opacity=0.5] (AAA\i\num) rectangle (AAD\i\num);
              \draw[xstep=\ldx cm, ystep=\ldy cm, gray!200] (AAA\i\num) grid (AAD\i\num);
              \fill[white,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!100,thick] (AAA\i\num) rectangle (AAD\i\num);

              \fi
              \ifnum\i=1 % 1 번째 층 색칠 
              \fill[green!40,fill,opacity=0.5] (AAA\i\num) rectangle (AAD\i\num);
              \draw[xstep=\ldx cm, ystep=\ldy cm, gray!200] (AAA\i\num) grid (AAD\i\num);
              \fill[white,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!100,thick] (AAA\i\num) rectangle (AAD\i\num);
              \fi

              \ifnum\i=2 % 2 번째 층 색칠 
              \fill[brown!100,fill,opacity=.5] (AAA\i\num) rectangle (AAD\i\num);
              \draw[xstep=\ldx cm, ystep=\ldy cm, gray!200] (AAA\i\num) grid (AAD\i\num);
              \fill[white,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!100,thick] (AAA\i\num) rectangle (AAD\i\num);
              \fi

              \ifnum\i=3 % 3 번째 층 색칠 
              \fill[orange!100,fill,opacity=.5] (AAA\i\num) rectangle (AAD\i\num);
              \draw[xstep=\ldx cm, ystep=\ldy cm, gray!200] (AAA\i\num) grid (AAD\i\num);
              \fill[white,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!100,thick] (AAA\i\num) rectangle (AAD\i\num);
              \fi
              \ifnum\i=4 % 4 번째 층 색칠 
              \fill[red!40,fill,opacity=.5] (AAA\i\num) rectangle (AAD\i\num);
              \draw[xstep=\ldx cm, ystep=\ldy cm, gray!200] (AAA\i\num) grid (AAD\i\num);
              \fill[white,fill,opacity=.7] (AAA\i\num) rectangle (AAD\i\num);
              \draw[black!100,thick] (AAA\i\num) rectangle (AAD\i\num);
              \fi
              \fi
             %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  
              
             \end{scope}
        } % end for each
        \draw [thick,-,fill=blue!20,opacity=.2] (AAD00) -- (BB10) -- (BA10) -- (AAC00) -- cycle;

        \draw [thick,-,fill=green!20,opacity=.2] (AAD10) -- (BB10) -- (BA10) -- (AAC10) -- cycle;
              
        \draw [thick,-,fill=orange!20,opacity=.2] (AAD30) -- (BB10) -- (BA10) -- (AAC30) -- cycle;


        \newcount\mycount
        \foreach \i in {0,1,...,\Cd} {
           \mycount=\i
           \multiply\mycount by 3
           \ifnum\i>1
           \advance\mycount by 3
           \fi

           %\foreach \width in {0,1,...,\W-1} {
           %  \foreach \height in {0,1,...\H-1} {
           %    \begin{scope}[  % Lower layer
           %          yshift={\channelwidth*\mycount},yslant=0.0,xslant=0.5,rotate=\rot
           %          ]
           %      \coordinate (PT\width\height\i) at (1.8+\rdx*\Lr*\W+\rdx*\width,          0+\rat*\ldx*\num*\W+\rdy*\height);
           %     \end{scope}
           %   }
           % }


           \begin{scope}[  % Lower layer
                 yshift={\channelwidth*\mycount},yslant=0.0,xslant=0.5,rotate=\rot
              ]
              \coordinate (BA\i\num) at (1.8+\rdx*\Lr*\W,          0+\rat*\ldx*\num*\W+0);
              \coordinate (BB\i\num) at (1.8+\rdx*\Lr*\W,          0+\rat*\ldx*\num*\W+\ldy*\H);
              \coordinate (BC\i\num) at (1.8+\rdx*\Lr*\W+\rdx*\W,  0+\rat*\ldy*\num*\W+0);
              \coordinate (BD\i\num) at (1.8+\rdx*\Lr*\W+\rdx*\W,  0+\rat*\ldx*\num*\W+\ldy*\H);

              \newcount\prevcount
              \prevcount=\i
              \advance\prevcount by -1
              \ifnum\i>0
              \ifnum\i=2
                            
              \draw[thick,dotted,black!80] (BA\i\num) -- (BA\the\prevcount\num); % 왼쪽 앞 점선
              %\draw[thick,dotted,black!80] (BB\i\num) -- (BB\the\prevcount\num); % 왼쪽 뒤 점섬
              \draw[thick,dotted,black!80] (BC\i\num) -- (BC\the\prevcount\num); % 오른쪽 앞 점선
              \draw[thick,dotted,black!80] (BD\i\num) -- (BD\the\prevcount\num); % 오른쪽 뒤 점선
              
              %\draw[thick,dotted,black!80] (HT\i)++(1,-0.2) -- +(0.5,-1); 

              \else
              
              \draw[thin,black!80] (BA\i\num) -- (BA\the\prevcount\num);
              %\draw[thin,black!80] (BB\i\num) -- (BB\the\prevcount\num);
              \draw[thin,black!80] (BC\i\num) -- (BC\the\prevcount\num);
              \draw[thin,black!80] (BD\i\num) -- (BD\the\prevcount\num);
              \fi
              \fi
             \end{scope}
        } % end for each

        \newcount\mycount
        \foreach \i in {0,1,...,\Cd} {
           \mycount=\i
           \multiply\mycount by 3
           \ifnum\i>1
           \advance\mycount by 3
           \fi

           \foreach \width in {0,1,...,\W} {
             \foreach \height in {0,1,...,\H} {
               \begin{scope}[  % Lower layer
                     yshift={\channelwidth*\mycount},yslant=0.0,xslant=0.5,rotate=\rot
                     ]
                     \coordinate (PT\width\height\i) at (1.8+\rdx*\Lr*\W+\rdx*\width, 0+\rat*\ldx*\num*\W+\rdy*\height);
               \end{scope}
               }
           }
        }

        % 0층
        \draw[fill=blue!70,opacity=0.5] (PT000) -- (PT400) -- (PT420) -- (PT020) -- cycle;
        \draw[fill=green!70,opacity=0.5] (PT020) -- (PT050) -- (PT450) -- (PT420) --  cycle;
        \draw[fill=green!70,opacity=0.5] (PT400) -- (PT500) -- (PT550) -- (PT450) --  cycle;

        \draw[xstep=\rdx cm, ystep=\rdy cm, gray!200, shift={(0,0)}, xslant=0.5]  (PT000) grid (PT550);
        \draw[white,opacity=0.7,fill] (PT000) -- (PT500) -- (PT550) -- (PT050) -- cycle;
        \draw[black!100,thick] (PT000) -- (PT500) -- (PT550) -- (PT050) -- cycle;

        % 1층
        \draw[fill=blue!70,opacity=0.5] (PT021) -- (PT051) -- (PT351) -- (PT321) -- cycle;
        \draw[fill=blue!70,opacity=0.5] (PT001) -- (PT021) -- (PT121) -- (PT101) -- cycle;
        \draw[fill=green!70,opacity=0.5] (PT321) -- (PT351) -- (PT551) -- (PT521) --  cycle;
        \draw[fill=orange!70,opacity=0.5] (PT101) -- (PT121) -- (PT521) -- (PT501) --  cycle;

        \draw[xstep=\rdx cm, ystep=\rdy cm, gray!200, shift={(77/256, 19/256)}, xslant=0.5]  (PT001) grid (PT551);
        \draw[white,opacity=0.7,fill] (PT001) -- (PT501) -- (PT551) -- (PT051) -- cycle;
        \draw[black!100,thick] (PT001) -- (PT501) -- (PT551) -- (PT051) -- cycle;

        % 2층
        \draw[fill=red!70,opacity=0.5] (PT002) -- (PT022) -- (PT522) -- (PT502) -- cycle;
        \draw[fill=brown!100,opacity=0.5] (PT022) -- (PT052) -- (PT552) -- (PT522) --  cycle;

        \draw[xstep=\rdx cm, ystep=\rdy cm, gray!200, shift={(25/32,-5/64)}, xslant=0.5]  (PT002) grid (PT552);
        \draw[white,opacity=0.7,fill] (PT002) -- (PT502) -- (PT552) -- (PT052) -- cycle;
        \draw[black!100,thick] (PT002) -- (PT502) -- (PT552) -- (PT052) -- cycle;

        % 3층
        \draw[fill=orange!100,opacity=0.5] (PT003) -- (PT033) -- (PT533) -- (PT503) -- cycle;
        \draw[fill=brown!100,opacity=0.5] (PT033) -- (PT053) -- (PT553) -- (PT533) --  cycle;

        \draw[xstep=\rdx cm, ystep=\rdy cm, gray!200, shift={(-5/32,0)}, xslant=0.5]  (PT003) grid (PT553);
        \draw[white,opacity=0.7,fill] (PT003) -- (PT503) -- (PT553) -- (PT053) -- cycle;
        \draw[black!100,thick] (PT003) -- (PT503) -- (PT553) -- (PT053) -- cycle;

        % 4층
        \draw[fill=blue!70,opacity=0.5] (PT004) -- (PT054) -- (PT154) -- (PT104) -- cycle;
        \draw[fill=blue!70,opacity=0.5] (PT104) -- (PT134) -- (PT234) -- (PT204) -- cycle;
        \draw[fill=red!70,opacity=0.5] (PT204) -- (PT234) -- (PT534) -- (PT504) --  cycle;
        \draw[fill=green!70,opacity=0.5] (PT134) -- (PT154) -- (PT554) -- (PT534) --  cycle;

        \draw[xstep=\rdx cm, ystep=\rdy cm, gray!200, shift={(39/256,19/256)}, xslant=0.5]  (PT004) grid (PT554);
        \draw[white,opacity=0.7,fill] (PT004) -- (PT504) -- (PT554) -- (PT054) -- cycle;
        \draw[black!100,thick] (PT004) -- (PT504) -- (PT554) -- (PT054) -- cycle;


    \end{pgfonlayer} % top
\end{tikzpicture}
}

==> graph.tex <==
\usetikzlibrary{positioning,decorations.pathreplacing,decorations.markings,calc,arrows,pgfplots.groupplots}
\pgfplotsset{
  log y ticks with fixed point/.style={
      yticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }
}

\begin{tikzpicture}[define rgb/.code={\definecolor{mycolor}{RGB}{#1}},
                    rgb color/.style={define rgb={#1},mycolor}]
\begin{groupplot}[
        group style={columns=4, horizontal sep=1.05cm, 
        vertical sep=0.0cm},
        ]

\nextgroupplot[
            % Figure size
            width=4.0cm,
            height=4.0cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            %xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            %xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0.0, 0.5, 1.0, 1.5, 2.0, 2.5},
            yticklabels={0.0, 0.5, 1.0, 1.5, 2.0, 2.5},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=-0.15cm,
            label style={font=\tiny},
            xlabel style={align=center},
            xlabel={Diverse\ \ \ \ \  $z^*$ \ \ \ \  Salient\\
            but not salient\ \ \ but not diverse},
            ylabel={\scriptsize{Objective value}},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.1,
            ymax=2.0,
            %legend to name=grouplegend,
            title style={at={(0.5,0)},anchor=north,yshift=-1.00cm},
            title = (a),
            ]
% \node[rotate=6] at (rel axis cs:0.53,0.52) {\tiny{unary}};
% \node[rotate=10] at (rel axis cs:0.623,0.55) {\tiny{+}};
% \node[rotate=24] at (rel axis cs:0.80,0.64) {\tiny{supermodular}};
\node[rotate=27] at (rel axis cs:0.73,0.60) {\tiny{sum}};
\node[rotate=36] at (rel axis cs:0.72,0.45) {\tiny{supermodular}};
\node[rotate=-13] at (rel axis cs:0.74,0.14) {\tiny{unary}};


\addplot[red] table [x=x, y=unary, col sep=comma]{data/supermodular.csv};
%\addlegendentry{\scriptsize{unary}}
\addplot[rgb color={0,150,0}] table [x=x, y=supermodular, col sep=comma]{data/supermodular.csv};
%\addlegendentry{\scriptsize{supermodular}}
\addplot[brown] table [x=x, y=supermodular_unary, col sep=comma]{data/supermodular.csv};
%\addlegendentry{\scriptsize{unary+sup}}
\addplot[mark=none, black, dotted] coordinates {(0.5,0) (0.5,0.98)};



\nextgroupplot[%
            % Figure size
            width=4.0cm,
            height=4.0cm,
            % Plot style
    		grid=major,
    		no marks,
            every axis plot/.append style={thick},
            % Tick
            symbolic x coords={1, 2, 3, 4, 5, 6},
            xtick=data,     
            tick pos=left,
            tick label style={font=\scriptsize},
            % Label
            xlabel shift=-0.18cm,           
            ylabel shift=-0.15cm,
            label style={font=\tiny},
            xlabel={\tiny{Number of mixed inputs}},
            ylabel={\scriptsize{Counts}},
            xlabel near ticks,
            ylabel near ticks,
            ybar,
            bar width=3pt,
            ymin=0,
            legend pos=north east,
            title style={at={(0.5,0)},anchor=north,yshift=-1.00cm},
            title = (b),
            ]
%\coordinate (c1) at (rel axis cs:0,1);
\addplot coordinates {
            (1, 19)
            (2, 73)
            (3, 8)
            (4, 0)
            (5, 0)
            (6, 0)
        };
\addlegendentry{\scriptsize{small $\tau$}}
\addplot coordinates {
            (1, 4)
            (2, 31)
            (3, 44)
            (4, 19)
            (5, 1)
            (6, 1)
        };
\addlegendentry{\scriptsize{large $\tau$}}


\nextgroupplot[
            % Figure size
            width=4.0cm,
            height=4.0cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            xmajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            %xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            %xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={1.0, 1.1, 1.2, 1.3, 1.4, 1.5},
            yticklabels={1.0, 1.1, 1.2, 1.3, 1.4, 1.5},
            % Label
            xlabel shift=0.04cm,
            ylabel shift=-0.16cm,
            label style={font=\tiny},
            %label style={align=center},
            % xlabel={\scriptsize{Methods}},
            ylabel={\scriptsize{Batch saliency}},
            xlabel style={align=center},
            xlabel={\, \, \ no-mix\ \, CutMix \ Co-Mixup\\
            \ \ \ \ Input \ PuzzleMix},
            %nodes near coords,
            nodes near coords align={vertical},
            every node near coord/.append style={font=\tiny, black},
            ybar,
            bar width=6pt,
            %range
            xmin=0,
            xmax=1,
            ymax=1.5,
            %title
            title style={at={(0.5,0)},anchor=north,yshift=-1.00cm},
            title=(c),
            ]
            
\node at (rel axis cs:0.1,0.16) {\tiny{1}};
\node at (rel axis cs:0.3,0.16) {\tiny{1}};
\node at (rel axis cs:0.5,0.16) {\tiny{1}};
\node at (rel axis cs:0.69,0.59) {\tiny{1.22}};
\node at (rel axis cs:0.89,0.82) {\tiny{1.36}};

            
\addplot coordinates {
             (0.1, 1.0)
             (0.3, 1.0)
             (0.5, 1.0)
             (0.7, 1.22)
             (0.9, 1.36)
         };
         




\nextgroupplot[
            % Figure size
            width=4.0cm,
            height=4.0cm,
            % Plot style
            no marks,
            every axis plot/.append style={thick},
            % Grid
            grid=major,
            % Tick
            scaled ticks = false,
            % xmajorticks=false,
            xlabel near ticks,
            ylabel near ticks,
            tick pos=left,
            tick label style={font=\scriptsize},
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            xticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            ytick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            yticklabels={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            % Label
            xlabel shift=0.0cm,         
            ylabel shift=-0.15cm,
            label style={font=\scriptsize},
            xlabel style={align=center},
            xlabel={$\tau$},
            ylabel={Diversity},
            % Range
            xmin=0,
            xmax=1,
            ymin=0.3,
            ymax=1.1,
            %legend to name=grouplegend,
            title style={at={(0.5,0)},anchor=north,yshift=-1.00cm},
            title = (d),
            ]
\addplot[red] table [x=tau, y=diversity, col sep=comma]{data/diversity.csv};
\addplot[black, dotted] table [x=tau, y=baseline, col sep=comma]{data/diversity.csv};
\node at (rel axis cs:0.25,0.33) {\tiny{baselines}};

\end{groupplot}
\end{tikzpicture}


==> time.tex <==
\begin{tikzpicture}[scale=0.75]
\begin{groupplot}[
        group style={columns=2, horizontal sep=3cm, 
        vertical sep=0.0cm},
        ]

    \nextgroupplot[
    xlabel={|$\mathcal{L}$|},
    ylabel={Average Execution Time (ms)},
    ymajorgrids=true,
    grid style=dashed,
    xtick={1, 2, 3, 4, 5},
    xticklabels={1, 2, 3, 4, 5},
    ]
    
    \addplot[
    color=black,
    mark=diamond*,
    ]
    coordinates {
    (2, 1.04)(3, 1.21)(4, 1.36)
    };

    \nextgroupplot[
    xlabel={$m$},
    ylabel={Average Execution Time (ms)},
    ymajorgrids=true,
    grid style=dashed,
    xtick={2, 10, 20, 50, 100},
    xticklabels={2, 10, 20, 50, 100},
    % ylabel shift=-1cm,
    ]
    
    \addplot[
    color=black,
    mark=diamond*,
    ]
    coordinates {
    (2, 0.51)(10, 0.7)(20, 1.04)(50, 3.19)(100, 9.84)
    };

\end{groupplot}
\end{tikzpicture}

